Hyperstrong Radio-Wave Scattering in the Galactic Center. I. A Survey for Extragalactic Sources Seen Through the Galactic Center

The scattering diameters of Sgr A* and several nearby OH masers (~ 1" at 1 GHz) indicate that a region of enhanced scattering is along the line of sight to the Galactic center. The scattering diameter of an extragalactic source seen through this scattering region is larger by the ratio (Sun-GC distance)/(GC-scattering region separation). This ratio could be a factor of a few, if the scattering region is far from the GC and only a random superposition with it, to more than 100, if the scattering region is within the GC. We have used the VLA to survey 10 (11) fields at 20 cm (6 cm) ranging from 7' to 137' from Sgr A*. Our objective was to identify extragalactic sources and measure their scattering diameters so as to constrain this ratio. In order to find sources within these fields, we have employed pdfCLEAN, an algorithm in which sources are identified in an image by comparing the intensity histogram of the image to that expected from a noise-only image. We found over 100 sources, with the faintest sources being 3 mJy. The average number of sources per field is approximately 10, though fields close to Sgr A* tend to contain fewer sources. In a companion paper we use this survey in assessing the likelihood that the scattering region is within the GC. A number of Galactic sources are included in our source catalog. We discuss a double-lobed source, potentially an X-ray quiet version of 1E1740.7-2942, a shell-like structure with a central point source, and a possible radio transient.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecaption{Pointing Centers\label{tab:point}}
\tablehead{\colhead{Field} 
	& \colhead{RA} & \colhead{Dec} & \colhead{\sgra\ Distance}\\
	& \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\arcmin)}}
\startdata

 357.9$-$1.0                  & 17 44 23.5 & $-$31 16 35 & 137 \nl % 1744-312
 358.1$-$0.0\tablenotemark{b} & 17 41 17.0 & $-$30 33 00 & 113 \nl % L1741-30
 358.2$-$0.0\tablenotemark{a} & 17 41 23.0 & $-$30 30 02 & 110 \nl % 1741-303
 358.7$-$0.0                  & 17 42 34.0 & $-$30 05 38 & \phn80 \nl % 1742-300
 358.9$+$0.5                  & 17 40 54.0 & $-$29 29 49 & \phn77 \nl % 1740-292

\nl
              	     	 
 359.9$+$0.2                  & 17 44 36.0 & $-$28 57 10 & \phn16 \nl % 1744-285
 \phn\phn0.0$+$0.0\tablenotemark{a} & 17 45 30.0 & $-$28 54 39 & \phn\phn6 \nl % 1745-285
 \phn\phn0.0$+$0.0\tablenotemark{b} & 17 45 36.0 & $-$28 53 20 & \phn\phn7 \nl % L1745-28,C1745-28
 \phn\phn0.2$-$0.7            & 17 48 48.0 & $-$29 07 38 & \phn47 \nl % 1748-290
 \phn\phn0.5$+$0.2            & 17 45 52.0 & $-$28 20 25 & \phn40 \nl % 1745-282

\tableline
\tablebreak

 \phn\phn1.0$+$1.6            & 17 42 03.0 & $-$27 13 23 & 120 \nl % 1742-271
 \phn\phn1.1$-$0.1\tablenotemark{a} & 17 48 33.0 & $-$28 02 30 & \phn72 \nl % 1748-280
 \phn\phn1.2$-$0.0\tablenotemark{b} & 17 48 31.0 & $-$27 55 00 & \phn78 \nl % L1748-27
 \phn\phn1.3$-$0.0\tablenotemark{a} & 17 48 51.0 & $-$27 51 55 & \phn84 \nl % 1748-275
 \phn\phn3.7$+$0.6\tablenotemark{c} & 17 51 51.2 & $-$25 23 59 & 232 \nl % 1751-253

\enddata

\tablenotetext{a}{Observed only at~6~cm.}
\tablenotetext{b}{Observed only at~20~cm.}
\tablenotetext{c}{Contains the phase calibrator, B1748$-$253.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}

\tablecaption{VLBI Sources\label{tab:vlbisources}}

\tablehead{ & \multicolumn{2}{c}{6~cm} 
	& \multicolumn{2}{c}{3.6~cm} 
	&\multicolumn{2}{c}{1.3~cm} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
	\colhead{Name} 
	& \colhead{$S$} & \colhead{$\theta$}
	& \colhead{$S$} & \colhead{$\theta$}
	& \colhead{$S$} & \colhead{$\theta$} \\
	& \colhead{(mJy)} & \colhead{(mas)} 
	& \colhead{(mJy)} & \colhead{(mas)} 
	& \colhead{(mJy)} & \colhead{(mas)}  }

\startdata

1LC~358.439$-$0.211    	    & $<$\phn\phn5.9 	& $>$240\phd\phn    & $<$\phn\phn5.8       & $>$190\phd\phn	  & $<$\phn41 & $>$20\phd\phn \nl % J1742-3022
B1739$-$298\tablenotemark{a} & \phm{$<$}\phn55.6 & \phm{$<$}\phn27.9 & \phm{$<$}\phn\phn2.5 & $<$\phn55\phd\phn	  & $<$\phn54 & $>$60\phd\phn \nl
1LC~359.872$+$0.178   	    & $<$\phn\phn5.9 	& $>$240\phd\phn    & $<$\phn\phn3.5       & $>$190\phd\phn	  & $<$\phn32 & $>$58\phd\phn \nl % J1744-2857
1LC~0.846$+$1.173 	    & $<$\phn\phn6.9 	& $>$390\phd\phn    & $<$\phn16\phd\phn    & $>$160\phd\phn	  & $<$\phn32 & $>$60\phd\phn \nl % J1743-2736
	            		             			   
\nl
	       		       
B1741$-$312\tablenotemark{b} & \phm{$<$}406\phd\phn & \phm{$<$}\phn18.2 & \phm{$<$}530\phd\phn & \phm{$<$}\phn\phn7.2 & \phm{$<$}506 & \phn\phn1.3\nl
\sgra                       & \phm{$<$}420\phd\phn & \phm{$<$}\phn51.6 & \phm{$<$}510\phd\phn & \phm{$<$}\phn16.6    & \phm{$<$}860 & \phn\phn2.3\nl

\enddata

\tablenotetext{a}{Galactic coordinates $\ell = 358.918$, $b = 0.073$}
\tablenotetext{b}{Galactic coordinates $\ell = 357.862$, $b = -0.997$}

\end{deluxetable}

\begin{table}
\dummytable\label{tab:sources}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table of sources from 6~cm survey
\begin{table}
\dummytable\label{tab:c-sources}
\end{table}

\end{document}

% --- supplement: LCIpre_tab3.tex ---

\setcounter{page}{27}
\setcounter{table}{2}

\begin{deluxetable}{lccccccccccl}

\ptlandscape
\footnotesize
\tablewidth{550pt}
\tablecaption{Sources from 1LC 20~cm Survey\label{tab:sources}}

\tablehead{ & &
	& \multicolumn{3}{c}{1658~MHz} & \multicolumn{3}{c}{1281~MHz} \\
	\cline{4-6} \cline{7-9}
	\colhead{Name} 
	& \colhead{RA} & \colhead{Dec}
	& \colhead{$I$} & \colhead{$S$} & \colhead{$\theta$}
	& \colhead{$I$} & \colhead{$S$} & \colhead{$\theta$}
	& \colhead{$\alpha$} & \colhead{$\Theta$} & \colhead{Notes} \\
	\colhead{(1)}
	& \colhead{(2)} & \colhead{(3)}
	& \colhead{(4)} & \colhead{(5)}
	& \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
	& \colhead{(9)} & \colhead{(10)} & \colhead{(11)}
	& \colhead{(12)}}

\startdata

357.641$-$0.080 e &  17 40 12.132  &  $-$30 59 04.81  &         \nodata &         \nodata &         \nodata &    \phn\phn89.7 &          1279.3 &           118.9 &         \nodata &            30.7 \\%L1741-30.E
357.666$-$0.107 e &  17 40 22.284  &  $-$30 58 39.62  &         \nodata &         \nodata &         \nodata &    \phn\phn52.7 &          2783.9 &            60.7 &         \nodata &            29.1 & GPSR,Gal \\%L1741-30.E
357.695$-$0.084 e &  17 40 21.055  &  $-$30 56 27.60  &         \nodata &         \nodata &         \nodata &    \phn\phn52.9 &          1557.9 &            45.1 &         \nodata &            27.3 & GPSR,Gal \\%L1741-30.E
357.768$-$0.985 &  17 44 06.581  &  $-$31 21 12.52  & \phn\phn\phn7.9 & \phn\phn\phn8.0 &         \phn0.0 & \phn\phn\phn9.4 &    \phn\phn10.7 &         \phn3.3 &         \phs1.1 &         \phn6.3 \\%1744-312.6
357.795$-$0.789 &  17 43 23.853  &  $-$31 13 42.71  &    \phn\phn21.0 &    \phn\phn46.3 &         \phn6.4 &    \phn\phn33.1 &    \phn\phn98.1 &            25.7 &         \phs2.9 &            15.2 & GPSR \\%1744-312.4

\nl

357.806$-$1.047 &  17 44 26.965  &  $-$31 21 14.77  & \phn\phn\phn8.0 & \phn\phn\phn9.0 &         \phn0.0 & \phn\phn\phn7.7 & \phn\phn\phn6.3 &         \phn0.0 &      \phn$-$1.4 &         \phn4.7 & GPSR \\%1744-312.A
357.808$-$0.299 &  17 41 29.028  &  $-$30 57 31.43  &    \phn\phn36.2 &    \phn\phn20.7 &         \phn0.0 &    \phn\phn53.4 &       \phn124.9 &         \phn9.7 &         \phs7.0 &            24.7 & GPSR \\%L1741-30.0
357.812$-$1.107 &  17 44 42.525  &  $-$31 22 48.60  &    \phn\phn17.7 &    \phn\phn19.9 &         \phn2.2 &    \phn\phn14.1 &    \phn\phn16.1 &         \phn2.6 &      \phn$-$0.8 &         \phn7.8 \\%1744-312.7
357.840$-$0.881 m &  17 43 52.350  &  $-$31 14 16.93  &    \phn\phn18.8 &    \phn\phn31.0 &         \phn0.5 &    \phn\phn25.2 &    \phn\phn47.8 &         \phn1.1 &         \nodata &         \phn8.1 \\%
357.842$-$0.877 m &  17 43 51.815  &  $-$31 14 03.13  &    \phn\phn14.1 &    \phn\phn29.8 &         \phn0.4 &    \phn\phn21.1 &    \phn\phn48.1 &         \phn0.7 &         \phs1.8 &         \phn8.3 & GPSR \\%1744-312.3

\nl

357.862$-$0.997 m &  17 44 23.257  &  $-$31 16 48.89  &    \phn\phn21.9 &    \phn\phn55.2 &         \phn7.7 &    \phn\phn31.3 &    \phn\phn90.1 &         \phn7.7 &         \nodata &         \phn0.2 \\%
357.865$-$0.996 m &  17 44 23.595  &  $-$31 16 35.73  &       \phn199.7 &       \phn191.5 &         \phn0.0 &       \phn180.0 &       \phn263.3 &         \phn0.6 &      \phn$-$0.5 &         \phn0.0 & GPSR,1LC,VLA,xgal \\ % 1744-312.1
357.866$-$0.995 m &  17 44 23.553  &  $-$31 16 31.96  &    \phn\phn22.8 &       \phn153.9 &            19.5 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn0.1 \\%
357.885$+$0.005 &  17 40 28.258  &  $-$30 43 57.77  &    \phn\phn69.8 &    \phn\phn80.7 &         \phn3.4 &    \phn\phn80.0 &    \phn\phn88.1 &         \phn0.0 &         \phs0.3 &            16.4 & GPSR \\%L1741-30.0
357.901$-$1.052 &  17 44 42.358  &  $-$31 16 33.31  & \phn\phn\phn6.1 & \phn\phn\phn5.6 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn4.7 \\%1744-312.B

\nl

357.906$+$0.108 &  17 40 06.963  &  $-$30 39 34.94  &    \phn\phn25.8 &    \phn\phn29.0 &         \phn2.1 &    \phn\phn28.4 &    \phn\phn75.4 &         \phn8.0 &         \phs3.7 &            18.7 & GPSR \\%L1741-30.0
357.945$-$0.134 &  17 41 10.188  &  $-$30 45 18.50  & \phn\phn\phn4.6 &    \phn\phn24.3 &            16.6 &         \nodata &         \nodata &         \nodata &         \nodata &            12.4 \\%L1741-30.1
357.964$-$0.845 &  17 44 02.133  &  $-$31 06 47.97  &    \phn\phn10.1 &    \phn\phn23.3 &         \phn6.3 & \phn\phn\phn9.9 &    \phn\phn19.1 &         \phn6.1 &      \phn$-$0.8 &            11.2 \\%1744-312.5
357.965$-$0.168 e &  17 41 21.147  &  $-$30 45 22.85  & \phn\phn\phn5.1 &    \phn\phn60.7 &            27.0 &         \nodata &         \nodata &         \nodata &         \nodata &            12.4 \\%L1741-30.D
357.982$-$0.164 e &  17 41 22.546  &  $-$30 44 22.99  &    \phn\phn11.5 &       \phn131.1 &            35.3 &         \nodata &         \nodata &         \nodata &         \nodata &            11.5 \\%L1741-30.D

\nl

357.988$-$0.159 e &  17 41 22.472  &  $-$30 43 55.44  & \phn\phn\phn8.2 &       \phn129.3 &            35.3 &         \nodata &         \nodata &         \nodata &         \nodata &            11.0 \\%L1741-30.D &
357.993$-$1.075 &  17 45 01.281  &  $-$31 12 34.75  & \phn\phn\phn6.3 & \phn\phn\phn5.8 &         \phn0.0 & \phn\phn\phn5.7 & \phn\phn\phn8.1 &         \phn4.5 &         \phs1.3 &            10.2 \\%1744-312.9 &
357.996$-$0.159 e &  17 41 23.429  &  $-$30 43 30.74  &    \phn\phn18.8 &       \phn286.7 &            43.3 &    \phn\phn23.5 &       \phn835.4 &            72.3 &         \phs4.1 &            10.6 & GPSR,Gal \\%L1741-30.D &
358.002$-$0.637 &  17 43 17.924  &  $-$30 58 19.07  &       \phn321.8 &       \phn342.9 &         \phn1.8 &       \phn315.4 &       \phn348.1 &         \phn2.3 &         \phs0.1 &            24.6 & GPSR,xgal \\%1744-312.2 &
358.007$-$0.155 e &  17 41 24.165  &  $-$30 42 50.84  & \phn\phn\phn4.1 &    \phn\phn51.6 &            26.6 &         \nodata &         \nodata &         \nodata &         \nodata &            10.0 \\%L1741-30.D &

\nl

358.044$-$0.832 m &  17 44 10.560  &  $-$31 02 17.70  & \phn\phn\phn6.7 & \phn\phn\phn6.1 &         \phn0.8 &    \phn\phn12.4 &    \phn\phn19.6 &         \phn5.4 &      \phn$-$0.2 &            14.7 \\%1744-312.8 &
358.045$-$0.833 m &  17 44 10.881  &  $-$31 02 18.45  & \phn\phn\phn5.9 &    \phn\phn14.3 &         \phn1.5 &         \nodata &         \nodata &         \nodata &         \nodata &            14.6 \\% &
358.053$-$0.066 &  17 41 09.863  &  $-$30 37 40.43  &    \phn\phn11.9 &    \phn\phn20.7 &         \phn5.3 & \phn\phn\phn9.3 &    \phn\phn23.4 &            11.7 &         \phs0.5 &         \phn5.0 \\%L1741-30.0 &
358.064$+$0.103 &  17 40 31.656  &  $-$30 31 44.72  &    \phn\phn20.1 &    \phn\phn39.4 &         \phn6.0 &    \phn\phn17.4 &    \phn\phn35.2 &         \phn9.0 &      \phn$-$0.4 &            11.4 \\%L1741-30.0 &
358.083$-$0.155 e &  17 41 35.571  &  $-$30 38 58.02  & \phn\phn\phn4.2 &    \phn\phn32.8 &            22.1 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn7.6 \\%L1741-30.D &

\nl

358.117$+$0.007 &  17 41 02.054  &  $-$30 32 06.91  &    \phn\phn11.3 &    \phn\phn29.7 &         \phn9.0 &    \phn\phn11.8 &    \phn\phn47.7 &            13.9 &         \phs1.8 &         \phn3.8 \\%L1741-30.0 &
358.154$+$0.027 m &  17 41 02.724  &  $-$30 29 34.66  &    \phn\phn12.1 &    \phn\phn20.1 &         \phn0.3 &    \phn\phn12.8 &    \phn\phn17.2 &         \phn0.7 &         \nodata &         \phn4.9 \\% &
358.157$+$0.029 m &  17 41 02.910  &  $-$30 29 22.11  &    \phn\phn65.2 &    \phn\phn74.8 &         \phn0.1 &    \phn\phn74.8 &    \phn\phn80.3 &         \phn0.2 &         \phs0.1 &         \phn5.1 & GPSR,1LC \\ % L1741-30.0
358.186$-$0.039 &  17 41 23.061  &  $-$30 30 02.51  &    \phn\phn10.8 &    \phn\phn10.8 &         \phn0.0 & \phn\phn\phn9.6 &    \phn\phn15.3 &         \phn7.1 &         \phs1.4 &         \phn3.3 & GPSR \\%L1741-30.0 &
358.265$-$0.140 &  17 41 58.673  &  $-$30 29 13.42  & \phn\phn\phn5.3 & \phn\phn\phn5.2 &         \phn0.0 & \phn\phn\phn7.0 & \phn\phn\phn6.8 &         \phn0.0 &         \phs1.0 &            11.1 \\%L1741-30.0 &

\nl

358.266$+$0.038 &  17 41 16.725  &  $-$30 23 29.84  &    \phn\phn22.3 &    \phn\phn27.2 &         \phn3.4 &    \phn\phn25.9 &    \phn\phn29.6 &         \phn0.0 &         \phs0.3 &         \phn9.5 & GPSR \\%L1741-30.0 &
358.301$+$0.141 &  17 40 57.550  &  $-$30 18 25.82  & \phn\phn\phn5.3 &    \phn\phn33.8 &            14.2 &         \nodata &         \nodata &         \nodata &         \nodata &            15.4 \\%L1741-30.1 &
358.306$+$0.074 &  17 41 14.187  &  $-$30 20 22.07  &    \phn\phn23.1 &    \phn\phn29.8 &         \phn3.9 &    \phn\phn20.2 &    \phn\phn24.5 &         \phn4.0 &      \phn$-$0.8 &            12.7 \\%L1741-30.0 &
358.325$-$0.198 &  17 42 21.062  &  $-$30 28 00.43  &    \phn\phn12.8 &    \phn\phn15.0 &         \phn2.6 &         \nodata &         \nodata &         \nodata &         \nodata &            16.8 \\%L1741-30.0 &
358.439$-$0.211 &  17 42 41.059  &  $-$30 22 36.02  &    \phn\phn36.2 &    \phn\phn47.5 &         \phn4.2 &    \phn\phn45.1 &    \phn\phn46.3 &         \phn0.0 &      \phn$-$0.1 &            17.1 & GPSR \\%1742-300.2 &

\tableline
\tablebreak

358.592$+$0.046 &  17 42 02.720  &  $-$30 06 41.45  &    \phn\phn87.5 &    \phn\phn96.8 &         \phn2.1 &       \phn109.6 &       \phn122.8 &         \phn2.6 &         \phs0.9 &         \phn7.9 & GPSR \\ %1742-300.B &
358.600$-$0.059 m &  17 42 28.556  &  $-$30 09 33.72  &    \phn\phn15.0 &    \phn\phn23.0 &         \phn0.5 &    \phn\phn24.9 &    \phn\phn57.3 &         \phn7.6 &         \phs1.0 &         \phn4.2 & GPSR \\ %1742-300.C &
358.600$-$0.060 m &  17 42 28.842  &  $-$30 09 35.59  &    \phn\phn10.2 &    \phn\phn21.7 &         \phn0.9 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn4.2 \\% &
358.609$-$0.038 &  17 42 24.990  &  $-$30 08 27.12  & \phn\phn\phn4.1 & \phn\phn\phn5.0 &         \phn2.2 & \phn\phn\phn8.2 &    \phn\phn17.6 &         \phn8.1 &         \phs4.9 &         \phn3.6 \\%1742-300.C &
358.615$-$0.035 &  17 42 25.025  &  $-$30 08 02.41  & \phn\phn\phn8.4 & \phn\phn\phn8.6 &         \phn0.0 &    \phn\phn17.6 &    \phn\phn24.8 &         \phn4.6 &         \phs4.1 &         \phn3.3 \\%1742-300.C &
358.632$+$0.063 e &  17 42 04.655  &  $-$30 04 04.88  &    \phn\phn50.0 &       \phn423.4 &            42.8 &    \phn\phn61.0 &       \phn499.0 &            48.7 &         \phs0.6 &         \phn7.5 & GPSR,Gal \\ %1742-300.B &

\nl

358.632$-$0.122 m &  17 42 48.164  &  $-$30 09 57.29  & \phn\phn\phn1.7 & \phn\phn\phn1.1 &         \phn4.6 & \phn\phn\phn5.5 & \phn\phn\phn5.8 &         \phn1.3 &         \nodata &         \phn5.6 \\% &
358.632$-$0.123 m &  17 42 48.519  &  $-$30 09 56.68  & \phn\phn\phn5.2 & \phn\phn\phn3.6 &         \phn3.5 & \phn\phn\phn6.3 & \phn\phn\phn5.7 &         \phn1.2 &         \phs3.5 &         \phn5.6 \\%1742-300.8 &
358.640$-$0.271 &  17 43 24.616  &  $-$30 14 14.56  & \phn\phn\phn4.4 & \phn\phn\phn3.6 &         \phn0.0 &    \phn\phn10.2 &    \phn\phn10.3 &         \phn0.0 &         \phs4.1 &            15.3 \\%1742-300.A &
358.644$-$0.033 e &  17 42 28.975  &  $-$30 06 32.15  &    \phn\phn21.0 &       \phn359.2 &            65.1 &    \phn\phn21.2 &       \phn330.6 &            61.8 &      \phn$-$0.3 &         \phn1.5 \\%1742-300.C &
358.650$-$0.077 e &  17 42 40.194  &  $-$30 07 34.49  & \phn\phn\phn6.3 &       \phn137.1 &            49.9 & \phn\phn\phn7.2 &       \phn113.4 &            38.7 &      \phn$-$0.7 &         \phn2.5 \\%1742-300.C &
358.683$-$0.117 e &  17 42 54.369  &  $-$30 07 10.99  &    \phn\phn21.9 &       \phn284.8 &            58.6 &    \phn\phn30.7 &       \phn228.5 &            35.8 &      \phn$-$0.9 &         \phn5.3 \\%1742-300.D &

\nl

358.696$+$0.262 &  17 41 27.186  &  $-$29 54 31.04  &    \phn\phn23.4 &    \phn\phn36.5 &         \phn5.2 &    \phn\phn27.4 &    \phn\phn35.2 &         \phn4.3 &      \phn$-$0.1 &            20.1 \\%1742-300.7 &
358.706$+$0.002 e &  17 42 29.705  &  $-$30 02 15.88  &         \nodata &         \nodata &         \nodata & \phn\phn\phn6.0 &    \phn\phn72.3 &            30.4 &         \nodata &         \phn3.5 \\%1742-300.9 &
358.710$+$0.136 &  17 41 58.869  &  $-$29 57 48.90  & \phn\phn\phn9.9 &    \phn\phn11.6 &         \phn2.7 &    \phn\phn11.1 &    \phn\phn15.9 &         \phn4.8 &         \phs1.2 &            11.8 \\%1742-300.5 &
358.710$+$0.499 e &  17 40 33.490  &  $-$29 46 15.56  & \phn\phn\phn5.8 &    \phn\phn15.7 &            12.6 & \phn\phn\phn7.2 &    \phn\phn16.6 &         \phn7.2 &         \phs0.2 &            17.2 \\%1740-292.C &
358.720$+$0.009 e &  17 42 30.106  &  $-$30 01 16.81  & \phn\phn\phn7.2 &       \phn131.4 &            43.9 & \phn\phn\phn7.5 &    \phn\phn68.1 &            26.2 &      \phn$-$2.5 &         \phn4.5 & GPSR \\ %1742-300.9 &

\nl

358.721$-$0.125 e &  17 43 01.817  &  $-$30 05 29.79  & \phn\phn\phn5.6 &       \phn155.6 &            57.4 & \phn\phn\phn8.3 &       \phn247.8 &            56.5 &         \phs1.8 &         \phn7.0 \\%1742-300.D &
358.784$+$0.060 e &  17 42 27.397  &  $-$29 56 26.62  &    \phn\phn11.0 &    \phn\phn89.7 &            27.5 &    \phn\phn13.6 &       \phn199.2 &            36.1 &         \phs3.1 &         \phn9.3 \\%1742-300.6 &
358.784$+$0.062 e &  17 42 26.911  &  $-$29 56 23.04  & \phn\phn\phn8.4 &    \phn\phn63.6 &            25.0 & \phn\phn\phn9.9 &       \phn136.1 &            37.5 &         \phs2.9 &         \phn9.4 \\%1742-300.6 &
358.787$+$0.055 &  17 42 29.139  &  $-$29 56 25.26  & \phn\phn\phn2.2 & \phn\phn\phn2.0 &         \phn0.0 & \phn\phn\phn5.9 & \phn\phn\phn7.7 &         \phn0.0 &         \phs5.2 &         \phn9.3 \\%1742-300.6 &
358.803$-$0.011 e &  17 42 46.951  &  $-$29 57 43.05  &    \phn\phn22.7 &       \phn322.7 &            63.7 &    \phn\phn27.0 &       \phn116.3 &            27.1 &      \phn$-$4.0 &         \phn8.6 \\%1742-300.3 &

\nl

358.810$+$0.737 &  17 39 52.579  &  $-$29 33 37.50  & \phn\phn\phn3.7 & \phn\phn\phn3.8 &         \phn0.0 & \phn\phn\phn3.9 & \phn\phn\phn4.0 &         \phn0.0 &         \phs0.2 &            15.8 \\%1740-292.D &
358.837$+$0.678 &  17 40 10.160  &  $-$29 34 06.46  & \phn\phn\phn3.0 & \phn\phn\phn3.1 &         \phn0.0 & \phn\phn\phn3.0 & \phn\phn\phn1.6 &         \phn0.0 &      \phn$-$2.6 &            11.8 \\%1740-292.B &
358.849$+$0.161 e &  17 42 13.166  &  $-$29 49 55.82  &    \phn\phn14.0 &    \phn\phn25.5 &            12.0 &    \phn\phn28.1 &    \phn\phn48.1 &            13.5 &         \phs2.5 &            16.5 \\%1742-300.4 &
358.873$+$0.276 &  17 41 49.606  &  $-$29 45 02.14  &    \phn\phn12.1 &    \phn\phn27.2 &         \phn6.4 &    \phn\phn17.9 &    \phn\phn30.1 &         \phn4.6 &         \phs0.4 &            20.6 \\%1740-292.9 &
358.887$+$0.654 &  17 40 23.213  &  $-$29 32 19.92  &    \phn\phn12.8 &    \phn\phn12.4 &         \phn0.0 &    \phn\phn13.5 &    \phn\phn17.1 &         \phn3.5 &         \phs1.2 &         \phn8.1 & GPSR \\ %1740-292.2 &

\nl

358.917$+$0.072 &  17 42 44.025  &  $-$29 49 16.07  &       \phn320.2 &       \phn338.3 &         \phn1.6 &       \phn449.7 &       \phn458.1 &         \phn1.0 &         \phs1.2 &            16.6 & GPSR,xgal \\ %1742-300.1 &
358.969$+$0.796  &  17 40 01.971  &  $-$29 23 38.16  & \phn\phn\phn7.4 & \phn\phn\phn8.9 &         \phn2.3 & \phn\phn\phn5.2 & \phn\phn\phn5.9 &         \phn2.7 &      \phn$-$1.6 &            14.4 \\%1740-292.5 &
358.982$+$0.436 m &  17 41 28.098  &  $-$29 34 27.53  & \phn\phn\phn2.6 &    \phn\phn10.4 &         \phn1.9 & \phn\phn\phn3.5 &    \phn\phn15.9 &            11.1 &         \phs0.0 &         \phn9.7 \\%1740-292.A &
358.983$+$0.433 m &  17 41 28.970  &  $-$29 34 28.87  & \phn\phn\phn1.4 & \phn\phn\phn5.4 &         \phn1.1 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn9.9 & GPSR,1LC,xgal \\ % &
358.983$+$0.580 &  17 40 54.537  &  $-$29 29 49.86  &    \phn\phn91.0 &    \phn\phn91.8 &         \phn0.0 &       \phn108.5 &       \phn111.8 &         \phn1.6 &         \phs0.8 &         \phn0.1 \\%1740-292.1 &
359.073$+$0.735 &  17 40 31.391  &  $-$29 20 19.32  & \phn\phn\phn4.9 & \phn\phn\phn5.3 &         \phn1.4 & \phn\phn\phn4.3 & \phn\phn\phn4.3 &         \phn0.0 &      \phn$-$0.8 &            11.1 \\%1740-292.8 &

\nl

359.076$+$0.547 &  17 41 15.864  &  $-$29 26 06.49  & \phn\phn\phn2.5 & \phn\phn\phn2.7 &         \phn1.3 & \phn\phn\phn2.9 & \phn\phn\phn2.9 &         \phn0.0 &         \phs0.3 &         \phn6.6 \\%1740-292.7 &
359.088$+$0.426 &  17 41 45.811  &  $-$29 29 19.26  & \phn\phn\phn4.8 & \phn\phn\phn5.0 &         \phn1.0 & \phn\phn\phn4.0 & \phn\phn\phn3.6 &         \phn0.0 &      \phn$-$1.3 &            13.0 \\%1740-292.6 &
359.259$+$0.749 &  17 40 55.273  &  $-$29 10 25.07  &    \phn\phn33.5 &    \phn\phn36.5 &         \phn0.0 &    \phn\phn31.6 &    \phn\phn39.4 &         \phn4.3 &         \phs0.3 &            19.4 & GPSR \\ %1740-292.4 &
359.388$+$0.460 &  17 42 21.497  &  $-$29 12 59.46  &    \phn\phn57.5 &    \phn\phn60.6 &         \phn0.0 &    \phn\phn72.8 &       \phn155.8 &         \phn7.1 &         \phs3.7 &            27.6 \\%1740-292.3 &
359.826$+$0.029 e &  17 45 05.374  &  $-$29 04 09.00  &    \phn\phn27.8 &       \phn132.3 &            16.4 &         \nodata &         \nodata &         \nodata &         \nodata &            10.1 & Sgr~A \\ %1744-285.1 &

\nl

359.848$-$0.015 e &  17 45 18.793  &  $-$29 04 24.83  &    \phn\phn33.9 &       \phn833.0 &            39.7 &         \nodata &         \nodata &         \nodata &         \nodata &            12.9 & Sgr~A \\ %1744-285.1 &
359.860$-$0.074 e &  17 45 34.575  &  $-$29 05 39.08  &    \phn\phn58.8 &          1861.3 &            53.1 &         \nodata &         \nodata &         \nodata &         \nodata &            16.9 & Sgr~A \\ %1744-285.1 &
359.864$-$0.051 e & 17 45 29.534  & $-$29 04 44.47   & \nodata      & \nodata      & \nodata & \phn\phn35.0 & \phn430.1    &   32.7  & \nodata &   11.5   & Sgr~A \\ % L1745-28.1
359.868$+$0.182 m &  17 44 35.736  &  $-$28 57 12.14  &         \nodata &         \nodata &         \nodata & \phn\phn\phn0.7 & \phn\phn\phn0.7 &         \phn0.0 &         \nodata &         \phn0.3 \\% &
359.872$+$0.178 m &  17 44 37.075  &  $-$28 57 09.22  &    \phn\phn66.8 &    \phn\phn83.1 &         \phn0.0 &    \phn\phn65.6 &    \phn\phn81.2 &         \phn0.0 &      \phn$-$0.1 &         \phn0.3 & GPSR,1LC \\ %1744-285.2 &
359.875$-$0.170 &  17 45 59.146  &  $-$29 07 51.41  &    \phn\phn96.8 &       \phn248.9 &         \phn6.2 &         \nodata &         \nodata &         \nodata &         \nodata &            23.4 & Sgr~A \\ %1744-285.1 &

\tableline
\tablebreak

359.888$-$0.086 e & 17 45 41.131  & $-$29 04 36.43   & \nodata      & \nodata      & \nodata & \phn\phn65.2 & 1243.5       &   46.5  & \nodata &   11.3   & Sgr~A\\ % L1745-28.1
359.897$-$0.067 &  17 45 38.110  &  $-$29 03 31.65  &    \phn\phn80.2 &       \phn264.4 &         \phn7.9 &         \nodata &         \nodata &         \nodata &         \nodata &            16.8 & Sgr~A \\ %1744-285.1 &
359.901$-$0.073 e & 17 45 40.020  & $-$29 03 29.42   & \phn\phn45.4 & \phn959.1    &   46.7  &   \nodata    & \nodata      & \nodata & \nodata &   10.2   & Sgr~A \\ % L1745-28.1
359.907$-$0.110 e &  17 45 49.562  &  $-$29 04 23.74  &    \phn\phn63.6 &          2474.0 &            67.8 &         \nodata &         \nodata &         \nodata &         \nodata &            19.8 & Sgr~A \\ %1744-285.1 &
359.911$-$0.074 e & 17 45 41.741  & $-$29 03  3.27   & \phn\phn22.0 & \phn\phn51.5 &   12.3  &   \nodata    & \nodata      & \nodata & \nodata & \phn9.8  & Sgr~A \\ % L1745-28.1

\nl

359.912$-$0.069 e & 17 45 40.598  & $-$29 02 50.49   & \phn\phn31.1 & \phn149.7    &   19.4  &   \nodata    & \nodata      & \nodata & \nodata & \phn9.6  & Sgr~A \\ % L1745-28.1
359.912$-$0.160 e & 17 46  1.984  & $-$29 05 41.47   & \phn\phn40.1 & \phn365.4    &   28.2  &   \nodata    & \nodata      & \nodata & \nodata &   14.0  & Sgr~A \\ % L1745-28.1
359.921$-$0.065 e & 17 45 41.082  & $-$29 02 15.20   & \phn\phn75.0 & \phn975.9    &   39.4  &   \nodata    & \nodata      & \nodata & \nodata & \phn9.0  & Sgr~A \\ % L1745-28.1
359.923$-$0.013 e & 17 45 29.085  & $-$29 00 32.67   & \phn\phn31.7 & \phn465.9    &   36.6  &   \nodata    & \nodata      & \nodata & \nodata & \phn7.4  & Sgr~A \\ % L1745-28.1
359.925$-$0.093 m & 17 45 48.091  & $-$29 02 55.48   & \nodata      & \nodata      & \nodata & \phn\phn49.3 & \phn\phn49.3 & \phn0.0 & \nodata &   10.1  & Sgr~A \\ %
359.929$-$0.094 m & 17 45 48.957  & $-$29 02 43.55   & \nodata      & \nodata      & \nodata & \phn\phn33.3 & \phn161.7    & \phn1.5 & \nodata & \phn9.9 & Sgr~A \\ % L1745-28.1

\nl

359.927$-$0.055 & 17 45 39.720  & $-$29 01 37.15   & \nodata      & \nodata      & \nodata & \phn\phn57.1 & \phn\phn86.5 & \phn5.1 & \nodata & \phn8.3  & Sgr~A \\ % L1745-28.1
359.928$+$0.047 e &  17 45 15.731  &  $-$28 58 23.66  &    \phn\phn18.7 &    \phn\phn48.2 &            10.5 &         \nodata &         \nodata &         \nodata &         \nodata &            10.0 & Sgr~A \\ %1744-285.1
359.929$-$0.008 e & 17 45 28.872  & $-$29 00  3.24   & \nodata      & \nodata      & \nodata & \phn\phn39.8 & \phn392.7    &   29.5  & \nodata & \phn7.0 & Sgr~A \\ % L1745-28.1
%359.929$-$0.094????? FIX
359.930$-$0.875 &   17 48 52.992  &  $-$29 26 57.92  &    \phn\phn21.8 &       \phn148.0 &            12.1 &    \phn\phn11.4 &       \phn156.3 &            25.2 &         \phs0.2 &            19.4 & GPSR \\ %1748-290.7
359.934$-$0.058 e & 17 45 41.373  & $-$29 01 22.07   & \phn\phn23.5 & \phn\phn54.8 &   12.4  &   \nodata    & \nodata      & \nodata & \nodata & \phn8.1  & Sgr~A \\ % L1745-28.1

\nl

359.944$-$0.047 &  17 45 40.021  &  $-$29 00 29.54  &       \phn567.2 &       \phn968.6 &         \phn4.9 &       \phn619.4 &       \phn966.8 &         \phn5.8 &         \phs0.0 &            16.3 & GPSR,Sgr~${}^*$,Gal \\ %1744-285.1
359.944$-$0.104 e & 17 45 53.467  & $-$29 02 18.41   & \phn\phn40.7 & \phn272.5    &   25.7  &   \nodata    & \nodata      & \nodata & \nodata &   10.0  & Sgr~A \\ % L1745-28.1
359.955$-$0.117 & 17 45 58.096  & $-$29 02  9.53   & \nodata      & \nodata      & \nodata & \phn\phn46.9 & \phn127.7    & \phn8.5 & \nodata &   10.4  & Sgr~A \\ % L1745-28.1
359.955$-$0.550 &  17 47 39.813  &  $-$29 15 35.50  &    \phn\phn10.0 &    \phn\phn24.1 &         \phn7.5 & \phn\phn\phn7.1 &       \phn127.2 &            26.1 &         \phs6.4 &            18.8 \\%1748-290.B &
359.966$-$0.027 & 17 45 38.617  & $-$28 58 46.11   & \nodata      & \nodata      & \nodata & \phn\phn40.6 & \phn\phn80.1 & \phn8.2 & \nodata & \phn5.5  & Sgr~A \\ % L1745-28.1

\nl

359.966$-$0.071 e & 17 45 48.997  & $-$29 00  8.87   & \phn\phn45.6 & \phn743.9    &   36.6  &   \nodata    & \nodata      & \nodata & \nodata & \phn7.5 & Sgr~A \\ % L1745-28.1
359.972$-$0.100 e &  17 45 56.472  &  $-$29 00 42.97  &    \phn\phn53.2 &          1062.3 &            42.2 &         \nodata &         \nodata &         \nodata &         \nodata &            20.4 & Sgr~A \\ %1744-285.1
359.978$-$0.056 e & 17 45 46.962  & $-$28 59  4.04   & \nodata      & \nodata      & \nodata & \phn\phn70.6 & 1603.2       &   50.5  & \nodata & \phn6.4  & Sgr~A \\ % L1745-28.1
359.981$-$0.049 e & 17 45 45.851  & $-$28 58 38.72   & \phn\phn38.1 & \phn180.1    &   21.6  &   \nodata    & \nodata      & \nodata & \nodata & \phn5.9  & Sgr~A \\ % L1745-28.1
359.985$+$0.027 & 17 45 28.666  & $-$28 56  4.11   & \phn\phn36.8 & \phn\phn64.3 & \phn4.5 & \phn\phn25.2 & \phn\phn40.4 & \phn5.2 & $-$1.8  & \phn3.3  & Sgr~A \\ % L1745-28.1

\nl

359.985$+$0.027 &  17 45 28.667  &  $-$28 56 06.90  &    \phn\phn59.3 &       \phn128.9 &         \phn5.3 &         \nodata &         \nodata &         \nodata &         \nodata &            13.2 & Sgr~A \\ %1744-285.1
359.991$-$0.011 e & 17 45 38.345  & $-$28 56 58.57   & \nodata      & \nodata      & \nodata & \phn\phn68.6 & 1663.8       &   54.5  & \nodata & \phn3.7  & Sgr~A \\ % L1745-28.1
359.994$-$0.051 e &  17 45 48.126  &  $-$28 58 04.85  &    \phn\phn70.5 &          3999.4 &            78.8 &         \nodata &         \nodata &         \nodata &         \nodata &            18.1 & Sgr~A \\ %1744-285.1
359.998$-$0.016 e & 17 45 40.638  & $-$28 56 44.85   & \phn\phn15.9 & \phn\phn20.9 & \phn8.9 &   \nodata    & \nodata      & \nodata & \nodata & \phn3.6  & Sgr~A \\ % L1745-28.1
\phn\phn0.005$-$0.891 &  17 49 07.229  &  $-$29 23 35.64  &    \phn\phn47.3 &       \phn128.2 &         \phn7.0 &    \phn\phn79.0 &       \phn209.9 &         \phn8.0 &         \phs1.9 &            16.7 & GPSR \\ %1748-290.4

\nl

\phn\phn0.012$+$0.007 e &  17 45 37.020  &  $-$28 55 20.04  &    \phn\phn28.8 &    \phn\phn93.0 &            13.3 &         \nodata &         \nodata &         \nodata &         \nodata &            15.4 & Sgr~A \\ %1744-285.1
\phn\phn0.012$-$0.087 e & 17 45 59.338  & $-$28 58 16.62   & \nodata      & \nodata      & \nodata & \phn\phn39.8 & \phn346.2    &   29.4  & \nodata & \phn7.6 & Sgr~A \\ % L1745-28.1
\phn\phn0.018$-$0.093 e & 17 46  1.373  & $-$28 58  9.48   & \nodata      & \nodata      & \nodata & \phn\phn24.1 & \phn128.4    &   18.0  & \nodata & \phn8.0 & Sgr~A \\ % L1745-28.1
\phn\phn0.027$-$0.023 & 17 45 46.374  & $-$28 55 29.51   & \nodata      & \nodata      & \nodata & \phn\phn17.5 & \phn\phn22.1 & \phn3.5 & \nodata & \phn3.4  & Arch \\ % L1745-28.1
\phn\phn0.029$+$0.021 & 17 45 36.280  & $-$28 53 59.07   & \nodata      & \nodata      & \nodata & \phn\phn32.5 & \phn\phn40.0 & \phn3.3 & \nodata & \phn0.7  & Arch \\ % L1745-28.1

\nl

\phn\phn0.034$+$0.013 e &  17 45 38.827  &  $-$28 53 59.73  &    \phn\phn52.0 &          1142.0 &            41.1 &         \nodata &         \nodata &         \nodata &         \nodata &            16.0 & Sgr~A \\ % 1744-285.1
\phn\phn0.047$-$0.065 e & 17 45 59.025  & $-$28 55 45.78   & \nodata      & \nodata      & \nodata & \phn\phn51.5 & \phn166.7    &   17.4  & \nodata & \phn6.2 & Arch \\ % L1745-28.1
\phn\phn0.056$-$0.041 e &  17 45 54.668  &  $-$28 54 32.99  &    \phn\phn48.4 &       \phn243.2 &            16.6 &         \nodata &         \nodata &         \nodata &         \nodata &            19.8 & Sgr~A \\ % 1744-285.1
\phn\phn0.061$+$0.026 e &  17 45 39.821  &  $-$28 52 14.85  &    \phn\phn42.2 &       \phn408.1 &            35.1 &         \nodata &         \nodata &         \nodata &         \nodata &            16.7 & Sgr~A \\ % 1744-285.1
\phn\phn0.061$-$0.062 e & 17 46  0.320  & $-$28 54 58.33   & \nodata      & \nodata      & \nodata & \phn\phn37.2 & \phn205.8    &   22.6  & \nodata & \phn6.3 & Arch \\ % L1745-28.1

\tableline
\tablebreak

\phn\phn0.061$-$0.000 e & 17 45 45.863  & $-$28 53  3.13   & \nodata      & \nodata      & \nodata & \phn\phn13.9 & \phn\phn19.3 & \phn8.5 & \nodata & \phn2.5  & Arch \\ % L1745-28.1
\phn\phn0.069$+$0.040 e & 17 45 37.645  & $-$28 51 21.97   & \phn\phn23.7 & \phn136.7    &   21.3  &   \nodata    & \nodata      & \nodata & \nodata & \phn2.0  & Arch \\ % L1745-28.1
\phn\phn0.069$-$0.025 e & 17 45 52.983  & $-$28 53 24.62   & \phn\phn38.8 & \phn139.8    &   16.8  &   \nodata    & \nodata      & \nodata & \nodata & \phn4.2 & Arch \\ % L1745-28.1
\phn\phn0.083$-$0.614 &  17 48 13.003  &  $-$29 11 02.62  &         \nodata &         \nodata &         \nodata & \phn\phn\phn5.3 &    \phn\phn85.2 &            31.5 &         \nodata &         \phn9.4 \\ %1748-290.A &
\phn\phn0.084$-$0.931 &  17 49 28.055  &  $-$29 20 46.38  &    \phn\phn16.4 &    \phn\phn19.7 &         \phn3.1 &    \phn\phn14.7 &    \phn\phn75.5 &            12.1 &         \phs5.2 &            16.5 & GPSR \\ %1748-290.5

\nl

\phn\phn0.085$-$0.613 &   17 48 12.989  &  $-$29 10 53.43  & \phn\phn\phn7.7 &    \phn\phn42.4 &            11.6 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn9.3 \\%1748-290.A &
\phn\phn0.092$-$0.075 e &  17 46 07.826  &  $-$28 53 46.76  &    \phn\phn92.8 &       \phn287.0 &            13.7 &         \nodata &         \nodata &         \nodata &         \nodata &            23.2 & Sgr~A \\ %1744-285.1
\phn\phn0.097$-$0.057 e & 17 46  4.167  & $-$28 52 57.93   & \phn\phn22.0 & \phn181.1    &   24.4  &   \nodata    & \nodata      & \nodata & \nodata & \phn7.1 & Arch \\ % L1745-28.1
\phn\phn0.099$+$0.089 e & 17 45 30.458  & $-$28 48 19.55   & \phn\phn33.7 & \phn393.6    &   30.9  &   \nodata    & \nodata      & \nodata & \nodata & \phn5.2 & Arch \\ % L1745-28.1
\phn\phn0.101$+$0.080 e & 17 45 32.975  & $-$28 48 29.79   & \phn\phn24.1 & \phn120.4    &   20.1  &   \nodata    & \nodata      & \nodata & \nodata & \phn4.9 & Arch \\ % L1745-28.1

\nl

\phn\phn0.102$+$0.025 e & 17 45 45.850  & $-$28 50 11.91   & \phn\phn35.6 & \phn\phn98.6 &   14.3  &   \nodata    & \nodata      & \nodata & \nodata & \phn4.0  & Arch \\ % L1745-28.1
\phn\phn0.112$-$0.130 e &  17 46 23.349  &  $-$28 54 29.45  &       \phn230.0 &          2363.5 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &            27.0 & Sgr~A \\ %1744-285.1
\phn\phn0.115$+$0.083 e & 17 45 34.054  & $-$28 47 39.43   & \phn\phn20.8 & \phn\phn75.9 &   15.5  &   \nodata    & \nodata      & \nodata & \nodata & \phn5.7  & Arch \\ % L1745-28.1
\phn\phn0.117$-$0.001 e & 17 45 54.064  & $-$28 50 14.58   & \phn\phn27.8 & \phn197.3    &   23.3  &   \nodata    & \nodata      & \nodata & \nodata & \phn5.5 & Arch \\ % L1745-28.1
\phn\phn0.139$+$0.100 e & 17 45 33.541  & $-$28 45 54.36   & \phn\phn29.4 & \phn159.0    &   20.9  &   \nodata    & \nodata      & \nodata & \nodata & \phn7.5 & Arch \\ % L1745-28.1

\nl

\phn\phn0.142$-$0.034 e & 17 46  5.238  & $-$28 49 57.44   & \phn\phn31.0 & \phn264.3    &   26.5  &   \nodata    & \nodata      & \nodata & \nodata & \phn8.1 & Arch \\ % L1745-28.1
\phn\phn0.153$+$0.113 e & 17 45 32.604  & $-$28 44 49.44   & \phn\phn34.8 & \phn655.1    &   42.5  &   \nodata    & \nodata      & \nodata & \nodata & \phn8.6 & Arch \\ % L1745-28.1
\phn\phn0.192$-$0.687 &   17 48 45.703  &  $-$29 07 39.05  &    \phn\phn47.0 &    \phn\phn55.3 &         \phn2.3 &    \phn\phn37.1 &    \phn\phn44.3 &         \phn3.0 &      \phn$-$0.9 &         \phn0.6 \\%1748-290.3 &
\phn\phn0.196$-$0.069 e & 17 46 21.081  & $-$28 48 16.09   & \phn\phn23.5 & \phn402.4    &   34.6  &   \nodata    & \nodata      & \nodata & \nodata &   12.4  & Arch \\ % L1745-28.1
\phn\phn0.198$-$0.033 e & 17 46 13.007  & $-$28 47  1.95   & \nodata      & \nodata      & \nodata & \phn\phn58.9 & 1052.0       &   43.4  & \nodata &   11.2  & Arch \\ % L1745-28.1

\nl

\phn\phn0.206$+$0.151 e &  17 45 31.250  &  $-$28 40 54.22  &    \phn\phn86.5 &          2424.1 &            45.4 &         \nodata &         \nodata &         \nodata &         \nodata &            21.3 & Sgr~A \\ %1744-285.1
\phn\phn0.217$+$0.079 e & 17 45 49.447  & $-$28 42 35.66   & \phn\phn57.2 & \phn350.4    &   26.8  &   \nodata    & \nodata      & \nodata & \nodata &   11.3  & Arch \\ % L1745-28.1
\phn\phn0.235$+$0.168 e &  17 45 31.348  &  $-$28 38 52.91  &       \phn102.6 &          3182.1 &            50.4 &         \nodata &         \nodata &         \nodata &         \nodata &            22.9 & Sgr~A \\ %1744-285.1
\phn\phn0.280$-$0.483 &   17 48 10.281  &  $-$28 56 51.16  &    \phn\phn37.5 &       \phn218.7 &            10.7 &    \phn\phn46.6 &       \phn202.8 &            10.6 &      \phn$-$0.3 &            14.3 \\%1748-290.2 &
\phn\phn0.305$+$0.394 &  17 44 48.801  &  $-$28 28 13.04  & \phn\phn\phn9.6 & \phn\phn\phn9.4 &         \phn0.0 &    \phn\phn11.7 &    \phn\phn12.8 &         \phn0.0 &         \phs1.2 &            17.6 \\%1745-282.5 &

\nl

\phn\phn0.318$-$0.388 m &  17 47 53.205  &  $-$28 51 54.68  &         \nodata &         \nodata &         \nodata &    \phn\phn11.1 &    \phn\phn12.0 &            17.4 &         \nodata &            20.9 \\%1748-290.C &
\phn\phn0.321$-$0.389 m &  17 47 53.992  &  $-$28 51 49.25  &         \nodata &         \nodata &         \nodata & \phn\phn\phn5.4 &    \phn\phn31.4 &         \phn9.5 &         \nodata &            20.8 \\% &
\phn\phn0.334$-$0.494 &   17 48 20.337  &  $-$28 54 24.26  &    \phn\phn17.2 &       \phn128.8 &            12.3 &    \phn\phn13.2 &    \phn\phn20.0 &         \phn5.3 &      \phn$-$7.2 &            14.9 \\%1748-290.9 &
\phn\phn0.337$-$0.706 &  17 49 10.711  &  $-$29 00 47.45  & \phn\phn\phn8.8 &    \phn\phn69.0 &            12.4 & \phn\phn\phn7.2 & \phn\phn\phn3.8 &         \phn0.0 &         $-$11.2 &         \phn8.9 \\%1748-290.6 &
\phn\phn0.380$+$0.019 e &  17 46 26.957  &  $-$28 36 06.01  &    \phn\phn28.8 &       \phn675.4 &            44.5 &    \phn\phn56.3 &       \phn927.8 &            69.7 &         \phs1.2 &            18.0 \\%1745-282.3 &
\phn\phn0.384$+$0.000 e &  17 46 31.818  &  $-$28 36 28.37  &         \nodata &         \nodata &         \nodata & \phn\phn\phn6.6 &       \phn106.9 &            44.5 &         \nodata &            18.9 \\%1745-282.3 &

\tableline
\tablebreak

\phn\phn0.391$+$0.231 &  17 45 38.858  &  $-$28 28 54.10  &         \nodata &         \nodata &         \nodata & \phn\phn\phn6.1 & \phn\phn\phn6.9 &         \phn2.2 &         \nodata &         \phn9.1 \\%1745-282.2 &
\phn\phn0.419$+$0.116 e &  17 46 09.659  &  $-$28 31 02.51  & \phn\phn\phn5.1 &       \phn148.7 &            52.4 &         \nodata &         \nodata &         \nodata &         \nodata &            11.5 \\%1745-282.2 &
\phn\phn0.432$+$0.261 &  17 45 37.615  &  $-$28 25 53.63  &    \phn\phn12.9 &    \phn\phn14.5 &         \phn1.7 &    \phn\phn10.1 &    \phn\phn11.1 &         \phn2.1 &      \phn$-$1.0 &         \phn6.6 \\%1745-282.2 &
\phn\phn0.440$+$0.587 m &  17 44 23.035  &  $-$28 15 16.25  & \phn\phn\phn9.3 &    \phn\phn13.5 &         \phn3.4 &    \phn\phn14.4 &    \phn\phn24.1 &         \phn2.1 &         \phs5.6 &            22.8 &GPSR \\ %1745-282.6
\phn\phn0.450$+$0.592 m &  17 44 23.338  &  $-$28 14 38.02  &         \nodata &         \nodata &         \nodata & \phn\phn\phn8.5 &    \phn\phn32.8 &            14.8 &         \nodata &            22.9 \\% &
\phn\phn0.458$-$0.075 &  17 46 59.840  &  $-$28 35 01.87  &         \nodata &         \nodata &         \nodata &    \phn\phn37.7 &       \phn130.2 &            11.3 &         \nodata &            22.4 \\%1745-282.1 &

\nl

\phn\phn0.461$-$0.071 &  17 46 59.350  &  $-$28 34 44.59  &         \nodata &         \nodata &         \nodata &    \phn\phn21.4 &    \phn\phn42.4 &         \phn9.3 &         \nodata &            22.1 \\%1745-282.1 &
\phn\phn0.463$+$0.143 e &  17 46 09.720  &  $-$28 27 59.42  & \phn\phn\phn5.2 &       \phn211.6 &            57.4 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn8.8 \\%1745-282.2 &
\phn\phn0.467$-$0.069 e &  17 46 59.753  &  $-$28 34 23.97  &         \nodata &         \nodata &         \nodata &    \phn\phn17.2 &    \phn\phn19.2 &         \phn7.0 &         \nodata &            22.0 \\%1745-282.1 &
\phn\phn0.470$-$0.055 &  17 46 56.889  &  $-$28 33 45.96  &    \phn\phn35.3 &    \phn\phn80.4 &         \phn5.1 &    \phn\phn47.1 &       \phn114.9 &            14.0 &         \phs1.4 &            21.0 \\%1745-282.1 &
\phn\phn0.487$-$0.701 &  17 49 30.557  &  $-$28 52 56.58  &    \phn\phn13.7 &    \phn\phn33.9 &         \phn7.0 &    \phn\phn18.9 &    \phn\phn36.5 &         \phn6.9 &         \phs0.3 &            18.1 \\%1748-290.8 &

\nl

\phn\phn0.489$-$0.057 e &  17 46 59.935  &  $-$28 32 53.51  &    \phn\phn34.3 &       \phn151.7 &            18.0 &    \phn\phn31.9 &       \phn119.4 &            14.8 &      \phn$-$0.9 &            21.1 \\%1745-282.1 &
\phn\phn0.490$-$0.073 &  17 47 03.972  &  $-$28 33 18.24  &         \nodata &         \nodata &         \nodata &    \phn\phn47.6 &       \phn159.8 &         \phn9.8 &         \nodata &            22.1 \\%1745-282.1 &
\phn\phn0.491$+$0.194 e &  17 46 01.562  &  $-$28 24 57.88  &         \nodata &         \nodata &         \nodata &    \phn\phn12.3 &       \phn143.3 &            31.7 &         \nodata &         \phn5.1 \\%1745-282.2 &
\phn\phn0.491$-$0.777 &  17 49 48.967  &  $-$28 55 04.93  &    \phn\phn15.0 &    \phn\phn57.3 &         \phn9.5 &    \phn\phn10.8 &    \phn\phn65.7 &            14.8 &         \phs0.5 &            19.7 \\%1748-290.D &
\phn\phn0.492$+$0.157 e &  17 46 10.428  &  $-$28 26 03.48  & \phn\phn\phn7.5 &       \phn127.6 &            44.4 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn7.3 \\%1745-282.2 &

\nl

\phn\phn0.495$-$0.069 &  17 47 03.735  &  $-$28 32 55.69  &         \nodata &         \nodata &         \nodata &    \phn\phn14.9 &    \phn\phn21.4 &         \phn5.3 &         \nodata &            21.9 \\%1745-282.1 &
\phn\phn0.498$-$0.047 e &  17 46 58.931  &  $-$28 32 06.88  &         \nodata &         \nodata &         \nodata &    \phn\phn28.7 &    \phn\phn55.2 &            10.2 &         \nodata &            20.4 \\%1745-282.1 &
\phn\phn0.507$+$0.051 e &  17 46 37.348  &  $-$28 28 37.20  & \phn\phn\phn4.9 &    \phn\phn30.6 &            23.2 &         \nodata &         \nodata &         \nodata &         \nodata &            14.0 \\%1745-282.2 &
\phn\phn0.510$-$0.037 &  17 46 58.223  &  $-$28 31 09.93  &    \phn\phn23.0 &    \phn\phn77.1 &         \phn7.7 &    \phn\phn16.2 &    \phn\phn13.9 &         \phn6.0 &      \phn$-$6.6 &            19.7 \\%1745-282.1 &
\phn\phn0.510$+$0.093 &  17 46 28.104  &  $-$28 27 07.92  & \phn\phn\phn2.2 &    \phn\phn12.2 &         \phn9.4 &         \nodata &         \nodata &         \nodata &         \nodata &            11.2 \\%1745-282.2 &

\nl

\phn\phn0.510$+$0.167 e &  17 46 10.651  &  $-$28 24 50.82  & \phn\phn\phn2.9 &    \phn\phn16.0 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn6.4 \\%1745-282.2 &
\phn\phn0.511$+$0.272 &  17 45 46.371  &  $-$28 21 30.39  & \phn\phn\phn1.0 & \phn\phn\phn1.0 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn1.8 \\%1745-282.2 &
\phn\phn0.512$-$0.038 e &  17 46 58.819  &  $-$28 31 04.68  &    \phn\phn20.0 &    \phn\phn35.2 &         \phn9.7 &    \phn\phn16.2 &    \phn\phn13.9 &         \phn6.0 &      \phn$-$3.6 &            19.8 \\%1745-282.1 &
\phn\phn0.517$-$0.027 &  17 46 56.831  &  $-$28 30 30.80  &         \nodata &         \nodata &         \nodata &    \phn\phn10.4 &    \phn\phn28.4 &            11.3 &         \nodata &            19.1 \\%1745-282.1 &
\phn\phn0.517$-$0.033 e &  17 46 58.249  &  $-$28 30 42.53  &         \nodata &         \nodata &         \nodata &    \phn\phn17.2 & \phn\phn\phn1.8 &         \phn2.3 &         \nodata &            19.5 \\%1745-282.1 &

\nl

\phn\phn0.522$-$0.096 e &  17 47 13.763  &  $-$28 32 23.49  &         \nodata &         \nodata &         \nodata &    \phn\phn25.0 &    \phn\phn36.0 &         \phn8.6 &         \nodata &            23.7 \\%1745-282.1 &
\phn\phn0.527$+$0.181 &  17 46 09.880  &  $-$28 23 30.47  &    \phn\phn31.4 &    \phn\phn29.6 &         \phn0.0 &    \phn\phn15.2 &    \phn\phn17.7 &            10.1 &      \phn$-$2.0 &         \phn5.4 \\%1745-282.2 &
\phn\phn0.528$+$0.181 e &  17 46 10.046  &  $-$28 23 29.75  &    \phn\phn82.1 &       \phn392.1 &            30.5 &       \phn108.4 &       \phn351.5 &            20.5 &      \phn$-$0.4 &         \phn5.5 \\%1745-282.2 &
\phn\phn0.528$-$0.029 e &  17 46 59.014  &  $-$28 29 58.86  &         \nodata &         \nodata &         \nodata &    \phn\phn27.6 &    \phn\phn81.6 &            13.1 &         \nodata &            19.3 \\%1745-282.1 &
\phn\phn0.531$+$0.131 &  17 46 22.103  &  $-$28 24 52.12  & \phn\phn\phn2.0 & \phn\phn\phn2.3 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn8.7 \\%1745-282.2 &

\nl

\phn\phn0.538$+$0.262 &  17 45 52.500  &  $-$28 20 26.41  &    \phn\phn86.3 &    \phn\phn88.3 &         \phn0.7 &    \phn\phn63.6 &    \phn\phn64.8 &         \phn0.0 &      \phn$-$1.2 &         \phn0.1 & GPSR,1LC \\ %1745-282.2
\phn\phn0.545$+$0.073 e &  17 46 37.634  &  $-$28 25 58.51  & \phn\phn\phn7.0 &       \phn176.7 &            53.1 &         \nodata &         \nodata &         \nodata &         \nodata &            12.7 \\%1745-282.2 &
\phn\phn0.547$-$0.849 e &  17 50 13.960  &  $-$28 54 23.20  &    \phn\phn80.0 &       \phn765.7 &            26.5 &    \phn\phn54.7 &       \phn194.9 &         \phn1.1 &      \phn$-$2.3 &            25.2 & GPSR \\ %1748-290.1
\phn\phn0.552$+$0.074 &  17 46 38.406  &  $-$28 25 32.34  &         \nodata &         \nodata &         \nodata & \phn\phn\phn9.9 &    \phn\phn14.8 &         \phn4.5 &         \nodata &            12.7 \\%1745-282.2 &
\phn\phn0.558$+$0.241 &  17 46 00.356  &  $-$28 20 01.95  & \phn\phn\phn2.1 & \phn\phn\phn2.5 &         \phn2.5 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn2.1 \\%1745-282.2 &

\tableline
\tablebreak

\phn\phn0.560$-$0.116 e &  17 47 23.825  &  $-$28 31 05.62  &    \phn\phn77.4 &          1507.1 &            51.6 &         \nodata &         \nodata &         \nodata &         \nodata &            25.3 \\%1745-282.1 &
\phn\phn0.561$+$0.244 m &  17 46 00.008  &  $-$28 19 49.36  & \phn\phn\phn1.8 & \phn\phn\phn5.0 &         \phn5.7 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn2.1 \\% &
\phn\phn0.561$+$0.277 m &  17 45 52.303  &  $-$28 18 45.70  & \phn\phn\phn1.2 & \phn\phn\phn1.2 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn1.7 \\%1745-282.2 &
\phn\phn0.561$+$0.278 m &  17 45 52.167  &  $-$28 18 44.80  & \phn\phn\phn1.2 & \phn\phn\phn1.2 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn1.7 \\% &
\phn\phn0.562$+$0.240 m &  17 46 00.993  &  $-$28 19 53.82  & \phn\phn\phn2.5 & \phn\phn\phn8.7 &         \phn7.3 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn2.3 \\% &
\phn\phn0.562$-$0.818 &  17 50 08.596  &  $-$28 52 40.36  &    \phn\phn14.3 &    \phn\phn33.1 &         \phn5.6 &    \phn\phn24.2 &    \phn\phn17.3 &         \phn0.0 &      \phn$-$2.5 &            25.1 & GPSR \\ %1748-290.1
\phn\phn0.563$+$0.242 m &  17 46 00.676  &  $-$28 19 46.43  & \phn\phn\phn3.5 &    \phn\phn13.4 &         \phn7.3 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn2.3 \\%1745-282.2 &
\phn\phn0.562$+$0.246 m &  17 45 59.798  &  $-$28 19 41.18  & \phn\phn\phn2.5 & \phn\phn\phn8.0 &         \phn6.3 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn2.1 \\% &
\phn\phn0.598$-$0.052 &  17 47 14.262  &  $-$28 27 07.98  &         \nodata &         \nodata &         \nodata &    \phn\phn17.9 &    \phn\phn22.6 &         \phn3.5 &         \nodata &            21.6 \\%1745-282.1 &

\nl

\phn\phn0.600$-$0.048 m &  17 47 13.729  &  $-$28 26 53.85  &    \phn\phn85.5 &       \phn183.3 &         \phn5.3 &       \phn134.5 &       \phn463.1 &         \phn0.7 &         \nodata &            21.4 \\% &
\phn\phn0.603$-$0.051 m &  17 47 14.646  &  $-$28 26 51.52  &       \phn158.2 &       \phn338.0 &         \phn4.7 &       \phn159.9 &       \phn272.9 &         \phn5.0 &         \phs1.2 &            21.6 & GPSR,Gal \\ %1745-282.1
\phn\phn0.601$-$0.037 &  17 47 11.198  &  $-$28 26 31.82  &    \phn\phn36.5 &    \phn\phn50.9 &         \phn3.3 &    \phn\phn14.6 &    \phn\phn25.7 &         \phn6.0 &      \phn$-$2.6 &            20.7 \\%1745-282.1 &
\phn\phn0.605$-$0.052 m &  17 47 15.241  &  $-$28 26 44.39  &    \phn\phn15.6 &    \phn\phn20.1 &         \phn2.4 &         \nodata &         \nodata &         \nodata &         \nodata &            21.7 \\% &
\phn\phn0.606$+$0.018 m &  17 46 59.032  &  $-$28 24 31.63  &         \nodata &         \nodata &         \nodata & \phn\phn\phn8.1 &    \phn\phn18.7 &         \phn1.5 &         \nodata &            17.3 \\%1745-282.1 &
\phn\phn0.608$+$0.021 m &  17 46 58.740  &  $-$28 24 22.61  &         \nodata &         \nodata &         \nodata & \phn\phn\phn4.9 & \phn\phn\phn8.3 &         \phn1.9 &         \nodata &            17.1 \\% &
\phn\phn0.621$-$0.063 m &  17 47 19.994  &  $-$28 26 17.38  &         \nodata &         \nodata &         \nodata &    \phn\phn17.2 &    \phn\phn36.2 &         \phn2.6 &         \nodata &            22.8 \\%1745-282.1 &
\phn\phn0.623$-$0.061 m &  17 47 20.055  &  $-$28 26 07.40  &         \nodata &         \nodata &         \nodata &    \phn\phn13.6 &    \phn\phn24.0 &         \phn1.4 &         \nodata &            22.7 \\% &
\phn\phn0.625$+$0.110 m &  17 46 40.257  &  $-$28 20 40.91  & \phn\phn\phn1.3 & \phn\phn\phn4.6 &         \phn7.7 &         \nodata &         \nodata &         \nodata &         \nodata &            12.1 \\% &
\phn\phn0.626$+$0.108 m &  17 46 40.840  &  $-$28 20 42.48  & \phn\phn\phn0.6 & \phn\phn\phn1.4 &         \phn5.6 &         \nodata &         \nodata &         \nodata &         \nodata &            12.2 \\%1745-282.2 &
\phn\phn0.628$+$0.111 m &  17 46 40.537  &  $-$28 20 33.46  &    \phn\phn-0.5 &    \phn\phn-4.6 &            13.2 &         \nodata &         \nodata &         \nodata &         \nodata &            12.1 \\% &
\phn\phn0.629$+$0.111 m &  17 46 40.714  &  $-$28 20 29.30  & \phn\phn\phn2.6 &    \phn\phn40.1 &            19.6 &         \nodata &         \nodata &         \nodata &         \nodata &            12.2 \\% &

\nl

\phn\phn0.629$-$0.028 e &  17 47 13.183  &  $-$28 24 46.53  &         \nodata &         \nodata &         \nodata &       \phn154.5 &       \phn913.1 &            23.8 &         \nodata &            20.8 \\%1745-282.1 &
\phn\phn0.630$-$0.029 e &  17 47 13.363  &  $-$28 24 44.61  &       \phn108.2 &          1326.2 &            34.5 &         \nodata &         \nodata &         \nodata &         \nodata &            20.8 \\%1745-282.1 &
\phn\phn0.635$-$0.020 &  17 47 12.141  &  $-$28 24 14.33  & \phn\phn\phn6.2 & \phn\phn\phn6.7 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &            20.4 & GPSR,Gal \\ %1745-282.1
\phn\phn0.641$-$0.059 &  17 47 21.999  &  $-$28 25 09.78  &    \phn\phn68.2 &       \phn330.8 &            11.8 &         \nodata &         \nodata &         \nodata &         \nodata &            23.0 \\%1745-282.1 &
\phn\phn0.642$-$0.053 e &  17 47 20.717  &  $-$28 24 56.11  &         \nodata &         \nodata &         \nodata &    \phn\phn90.4 &          2061.3 &            48.5 &         \nodata &            22.6 \\%1745-282. &

\tableline
\tablebreak

\phn\phn0.643$-$0.051 m &  17 47 20.295  &  $-$28 24 48.36  &    \phn\phn22.0 &    \phn\phn40.8 &         \phn6.1 &    \phn\phn54.8 &    \phn\phn82.2 &         \phn5.7 &      \phn$-$2.3 &            22.5 \\%1745-282.1 &
\phn\phn0.644$-$0.053 m &  17 47 20.931  &  $-$28 24 48.20  &    \phn\phn24.8 &    \phn\phn56.9 &         \phn6.5 &         \nodata &         \nodata &         \nodata &         \nodata &            22.7 \\% &
\phn\phn0.644$-$0.055 m &  17 47 21.473  &  $-$28 24 52.16  &    \phn\phn22.5 &    \phn\phn51.2 &         \phn6.6 &         \nodata &         \nodata &         \nodata &         \nodata &            22.8 \\% &
\phn\phn0.644$-$0.047 e &  17 47 19.660  &  $-$28 24 38.09  &    \phn\phn43.8 &       \phn151.2 &            15.7 &    \phn\phn19.8 &    \phn\phn24.5 &         \phn4.0 &      \phn$-$7.1 &            22.3 \\%1745-282.1 &
\phn\phn0.658$-$0.042 &  17 47 20.443  &  $-$28 23 44.73  &       \phn146.7 &       \phn195.7 &         \phn2.9 &    \phn\phn47.9 &    \phn\phn70.0 &         \phn5.8 &      \phn$-$4.0 &            22.4 \\%1745-282.1 &
\phn\phn0.659$-$0.006 &  17 47 12.135  &  $-$28 22 34.40  &    \phn\phn63.5 &       \phn165.9 &         \phn6.6 &    \phn\phn96.2 &       \phn297.4 &            17.2 &         \phs2.3 &            20.1 \\%1745-282.1 &
\phn\phn0.661$-$0.045 &  17 47 21.409  &  $-$28 23 40.99  &    \phn\phn17.2 &    \phn\phn46.1 &         \phn7.7 &    \phn\phn47.9 &    \phn\phn70.0 &         \phn5.8 &         \phs1.6 &            22.6 \\%1745-282.1 &

\nl

\phn\phn0.663$-$0.042 &  17 47 21.157  &  $-$28 23 27.68  &    \phn\phn28.6 &    \phn\phn49.9 &         \phn5.8 &         \nodata &         \nodata &         \nodata &         \nodata &            22.5 \\%1745-282.1 &
\phn\phn0.664$-$0.005 e &  17 47 12.583  &  $-$28 22 16.07  &         \nodata &         \nodata &         \nodata &    \phn\phn16.8 & \phn\phn\phn7.4 &         \phn4.3 &         \nodata &            20.2 \\%1745-282.1 &
\phn\phn0.667$-$0.035 e &  17 47 20.169  &  $-$28 23 03.78  &       \phn264.0 &          3097.2 &            41.4 &       \phn291.8 &          2869.9 &            38.2 &      \phn$-$0.3 &            22.2 \\%1745-282.1 &
\phn\phn0.680$-$0.028 e &  17 47 20.312  &  $-$28 22 12.15  &       \phn251.3 &          2442.8 &            30.9 &       \phn265.4 &          1606.5 &            22.5 &      \phn$-$1.6 &            22.1 \\%1745-282.1 &
\phn\phn0.683$-$0.035 e &  17 47 22.181  &  $-$28 22 14.20  &    \phn\phn30.2 &       \phn107.3 &            15.0 &    \phn\phn53.6 &       \phn142.8 &         \phn8.1 &         \phs1.1 &            22.6 \\%1745-282.1 &

\nl

\phn\phn0.689$-$0.033 &  17 47 22.632  &  $-$28 21 53.88  &       \phn110.3 &       \phn207.6 &         \phn4.8 &       \phn127.5 &       \phn228.0 &         \phn6.8 &         \phs0.4 &            22.7 \\%1745-282.1 &
\phn\phn0.693$-$0.045 &  17 47 26.148  &  $-$28 22 03.62  &    \phn\phn94.1 &       \phn256.9 &         \phn7.0 &       \phn121.4 &       \phn314.1 &         \phn0.9 &         \phs2.3 &            23.6 \\%1745-282.1 &
\phn\phn0.722$+$0.406 &  17 45 45.139  &  $-$28 06 29.24  & \phn\phn\phn5.8 & \phn\phn\phn8.9 &         \phn0.0 & \phn\phn\phn7.2 &    \phn\phn10.2 &         \phn0.0 &         \phs0.5 &            14.0 \\%1745-282.4 &
\phn\phn0.815$+$1.700 &  17 40 59.644  &  $-$27 21 01.12  &    \phn\phn14.7 &    \phn\phn19.5 &         \phn3.3 &    \phn\phn22.1 &    \phn\phn23.2 &         \phn1.5 &         \phs0.7 &            17.6 &GPSR \\ %1742-271.5
\phn\phn0.832$+$1.591 &  17 41 27.095  &  $-$27 23 34.42  & \phn\phn\phn2.5 & \phn\phn\phn3.4 &         \phn3.5 & \phn\phn\phn2.7 & \phn\phn\phn3.2 &         \phn0.0 &      \phn$-$0.2 &            13.6 \\%1742-271.D &

\nl

\phn\phn0.846$+$1.173 &  17 43 05.441  &  $-$27 36 04.65  &         \nodata &         \nodata &         \nodata &       \phn136.1 &       \phn168.5 &         \phn3.5 &         \nodata &            27.5 & GPSR \\ %1742-271.4
\phn\phn0.858$+$1.840 &  17 40 33.794  &  $-$27 14 22.98  &    \phn\phn13.2 &    \phn\phn31.6 &         \phn9.4 &    \phn\phn26.7 &       \phn155.7 &            23.5 &         \phs6.2 &            22.3 \\%1742-271.8 &
\phn\phn0.936$+$1.471 &  17 42 09.574  &  $-$27 22 05.86  & \phn\phn\phn9.0 & \phn\phn\phn9.2 &         \phn0.0 &    \phn\phn13.2 &    \phn\phn14.3 &         \phn2.1 &         \phs1.7 &         \phn8.9 \\%1742-271.7 &
\phn\phn0.952$+$1.515 &  17 42 01.848  &  $-$27 19 52.15  &    \phn\phn17.5 &    \phn\phn17.0 &         \phn0.0 &    \phn\phn18.6 &    \phn\phn19.1 &         \phn1.2 &         \phs0.5 &         \phn6.5 & GPSR \\%1742-271.3
\phn\phn0.971$+$1.787 &  17 41 02.060  &  $-$27 10 16.36  & \phn\phn\phn5.5 &    \phn\phn27.8 &            11.7 &    \phn\phn11.6 &    \phn\phn27.3 &         \phn8.7 &      \phn$-$0.1 &            15.5 & GPSR \\ %1742-271.6

\nl

\phn\phn1.011$+$0.027 &  17 47 54.008  &  $-$28 03 29.55  &    \phn\phn25.4 &    \phn\phn28.3 &         \phn5.8 &            32.3 &            63.9 &         \phn9.7 &             3.2 &            12.6 \\%L1748-27.4 &
\phn\phn1.012$+$1.283 &  17 43 03.642  &  $-$27 24 08.88  & \phn\phn\phn3.9 & \phn\phn\phn3.4 &         \phn0.0 & \phn\phn\phn6.2 & \phn\phn\phn6.9 &         \phn0.0 &         \phs2.7 &            18.6 \\%1742-271.E &
\phn\phn1.026$+$1.351 &  17 42 49.855  &  $-$27 21 18.65  &    \phn\phn10.3 &    \phn\phn16.1 &         \phn4.3 &    \phn\phn10.9 &    \phn\phn14.9 &         \phn4.5 &      \phn$-$0.3 &            14.1 & GPSR \\ %1742-271.B
\phn\phn1.035$+$1.559 m &  17 42 03.450  &  $-$27 14 13.80  & \phn\phn\phn2.1 & \phn\phn\phn2.1 &         \phn0.0 & \phn\phn\phn1.9 & \phn\phn\phn2.2 &         \phn0.0 &         \phs0.9 &         \phn0.9 & GPSR \\ % 1742-271.1
\phn\phn1.026$+$1.545 m &  17 42 05.310  &  $-$27 15 11.40  & \phn\phn\phn7.5 &    \phn\phn52.2 &         \phn0.0 &    \phn\phn13.9 &    \phn\phn70.4 &         \phn0.0 &         \nodata &         \phn1.9 \\% &
\phn\phn1.048$+$1.573 m &  17 42 01.947  &  $-$27 13 09.70  &       \phn118.3 &       \phn153.2 &         \phn3.3 &       \phn156.4 &       \phn189.9 &         \phn3.5 &         \nodata &         \phn0.3 \\% &
\phn\phn1.031$+$1.661 &  17 41 39.596  &  $-$27 11 15.15  & \phn\phn\phn2.9 & \phn\phn\phn4.6 &         \phn4.0 & \phn\phn\phn3.3 & \phn\phn\phn3.2 &         \phn0.0 &      \phn$-$1.4 &         \phn6.2 \\%1742-271.C &

\nl

\phn\phn1.048$+$0.055 &  17 47 52.871  &  $-$28 00 42.84  &    \phn\phn14.0 &    \phn\phn22.2 &         \phn4.4 &         \nodata &         \nodata &         \nodata &         \nodata &            11.1 \\%L1748-27.5 &
\phn\phn1.081$+$1.461 m &  17 42 32.522  &  $-$27 15 02.96  & \phn\phn\phn3.0 & \phn\phn\phn6.3 &         \phn6.0 & \phn\phn\phn4.6 &    \phn\phn15.3 &         \phn0.8 &         \nodata &         \phn7.6 \\% &
\phn\phn1.082$+$1.464 m &  17 42 32.022  &  $-$27 14 53.74  & \phn\phn\phn2.4 & \phn\phn\phn7.0 &         \phn7.1 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn7.4 \\% &
\phn\phn1.085$+$1.468 m &  17 42 31.387  &  $-$27 14 35.37  & \phn\phn\phn7.5 &    \phn\phn18.1 &         \phn8.6 &    \phn\phn12.7 &    \phn\phn12.7 &         \phn0.0 &      \phn$-$0.4 &         \phn7.2 & GPSR \\ %1742-271.2
\phn\phn1.113$+$1.664 m &  17 41 50.459  &  $-$27 06 57.31  & \phn\phn\phn2.7 & \phn\phn\phn4.8 &         \phn4.8 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn7.2 \\% &
\phn\phn1.113$+$1.667 m &  17 41 49.889  &  $-$27 06 53.76  & \phn\phn\phn2.8 & \phn\phn\phn4.6 &         \phn4.5 & \phn\phn\phn5.6 &    \phn\phn11.0 &         \phn1.5 &         \phs0.4 &         \phn7.3 \\%1742-271.9 &
\phn\phn1.114$+$1.666 m &  17 41 50.054  &  $-$27 06 51.24  & \phn\phn\phn2.3 & \phn\phn\phn3.4 &         \phn4.5 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn7.3 \\% &
\phn\phn1.115$+$1.664 m &  17 41 50.811  &  $-$27 06 53.80  & \phn\phn\phn4.1 & \phn\phn\phn7.2 &         \phn5.9 & \phn\phn\phn6.2 &    \phn\phn11.2 &         \phn1.6 &         \nodata &         \phn7.2 \\% &
\phn\phn1.127$+$1.328 m &  17 43 09.565  &  $-$27 16 50.36  & \phn\phn\phn2.9 & \phn\phn\phn3.6 &         \phn0.0 & \phn\phn\phn4.9 & \phn\phn\phn4.2 &         \phn0.0 &         \nodata &            17.0 \\% &
\phn\phn1.130$+$1.324 m &  17 43 10.999  &  $-$27 16 49.61  & \phn\phn\phn3.0 & \phn\phn\phn3.2 &         \phn0.0 & \phn\phn\phn3.2 & \phn\phn\phn2.9 &         \phn0.0 &         \nodata &            17.3 \\% &
\phn\phn1.133$+$1.320 m &  17 43 12.177  &  $-$27 16 48.09  & \phn\phn\phn9.5 &    \phn\phn17.3 &         \phn5.6 &    \phn\phn15.3 &    \phn\phn20.3 &         \phn3.6 &         \phs0.5 &            17.6 \\%1742-271.A &
\phn\phn1.127$-$0.106 &  17 48 41.421  &  $-$28 01 39.59  &       \phn151.5 &          1643.7 &            22.6 &           173.6 &          1837.3 &            25.8 &             0.4 &             7.2 \\%L1748-27.1 &

\tableline
\tablebreak

\phn\phn1.167$+$0.053 &  17 48 10.035  &  $-$27 54 40.76  &    \phn\phn18.9 &    \phn\phn58.8 &         \phn9.5 &            17.3 &            15.5 &         \phn6.2 &          $-$5.2 &             5.2 \\%L1748-27.3 &
\phn\phn1.226$+$0.028 &  17 48 24.081  &  $-$27 52 24.96  & \phn\phn\phn8.2 & \phn\phn\phn8.3 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &             3.1 \\%L1748-27.6 &
\phn\phn1.285$-$0.055 &  17 48 51.518  &  $-$27 51 57.29  &    \phn\phn34.6 &    \phn\phn54.2 &         \phn6.3 &            37.6 &            82.3 &         \phn9.3 &             1.6 &             6.0 & GPSR \\ %L1748-27.2
\phn\phn1.360$+$1.579 m &  17 42 44.861  &  $-$26 57 03.82  & \phn\phn\phn8.2 & \phn\phn\phn8.4 &         \phn0.0 &    \phn\phn10.6 &    \phn\phn11.1 &         \phn0.0 &         \phs2.2 &            19.4 & GPSR \\ %1742-271.F
\phn\phn1.361$+$1.579 m &  17 42 45.272  &  $-$26 56 59.91  &         \nodata &         \nodata &         \nodata & \phn\phn\phn2.0 & \phn\phn\phn1.9 &         \phn0.0 &         \nodata &            19.5 \\% &
\phn\phn1.361$+$1.580 m &  17 42 44.951  &  $-$26 56 57.60  &         \nodata &         \nodata &         \nodata & \phn\phn\phn1.8 & \phn\phn\phn1.7 &         \phn0.0 &         \nodata &            19.5 \\% &
\phn\phn3.565$+$0.577 &  17 51 40.089  &  $-$25 35 04.38  & \phn\phn\phn2.4 & \phn\phn\phn2.4 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &            11.4 \\%1751-253.C &

\nl

\phn\phn3.631$+$0.684 &  17 51 24.430  &  $-$25 28 22.85  & \phn\phn\phn1.2 & \phn\phn\phn1.2 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn8.0 \\%1751-253.E &
\phn\phn3.690$+$0.512 e &  17 52 11.977  &  $-$25 30 35.49  & \phn\phn\phn6.7 &    \phn\phn64.0 &            34.6 &    \phn\phn10.0 &       \phn101.9 &            34.7 &         \phs1.8 &         \phn8.4 \\%1751-253.5 &
\phn\phn3.703$+$0.796 e &  17 51 08.634  &  $-$25 21 14.38  &    \phn\phn10.0 &    \phn\phn65.9 &            30.1 &    \phn\phn13.7 &    \phn\phn95.2 &            34.8 &         \phs1.4 &            11.0 \\%1751-253.3 &
\phn\phn3.714$+$0.763 &  17 51 17.623  &  $-$25 21 39.36  & \phn\phn\phn1.6 & \phn\phn\phn1.6 &         \phn0.0 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn8.7 \\%1751-253.D &
\phn\phn3.724$+$0.546 e &  17 52 08.628  &  $-$25 27 45.33  & \phn\phn\phn4.7 &    \phn\phn26.1 &            23.0 & \phn\phn\phn5.6 &    \phn\phn27.8 &            22.5 &         \phs0.2 &         \phn5.7 \\%1751-253.4 &

\nl

\phn\phn3.735$+$0.679 &  17 51 39.827  &  $-$25 23 10.98  & \phn\phn\phn2.6 & \phn\phn\phn2.6 &         \phn0.0 & \phn\phn\phn2.5 & \phn\phn\phn2.5 &         \phn0.0 &      \phn$-$0.2 &         \phn3.0 \\ % 1751-253.9
\phn\phn3.742$+$0.920 &  17 50 45.649  &  $-$25 15 24.76  &    \phn\phn47.0 &    \phn\phn49.1 &         \phn1.0 &    \phn\phn48.0 &    \phn\phn50.3 &         \phn1.4 &         \phs0.1 &            18.5 & GPSR \\ % 1751-253.2
\phn\phn3.745$+$0.635 &  17 51 51.265  &  $-$25 23 59.80  &          1020.7 &          1025.3 &         \phn0.3 &          1216.8 &          1223.2 &         \phn0.4 &         \phs0.7 &         \phn0.0 & GPSR,VLA,xgal \\ % 1751-253.1
\phn\phn3.799$+$0.590 e &  17 52 08.831  &  $-$25 22 34.44  & \phn\phn\phn1.5 & \phn\phn\phn3.5 &            12.5 &         \nodata &         \nodata &         \nodata &         \nodata &         \phn4.6 \\ % 1751-253.A
\phn\phn3.807$+$0.600 e &  17 52 07.646  &  $-$25 21 52.19  &         \nodata &         \nodata &         \nodata & \phn\phn\phn2.2 & \phn\phn\phn8.8 &            18.0 &         \nodata &         \phn4.6 \\%1751-253.A &

\nl

\phn\phn3.814$+$0.972 m &  17 50 43.650  &  $-$25 10 04.26  &         \nodata &         \nodata &         \nodata & \phn\phn\phn6.6 & \phn\phn\phn8.0 &         \phn2.3 &         \nodata &            21.9 \\%1751-253.B &
\phn\phn3.814$+$0.974 m &  17 50 43.237  &  $-$25 10 02.36  &         \nodata &         \nodata &         \nodata & \phn\phn\phn5.6 & \phn\phn\phn8.3 &         \phn1.8 &         \nodata &            22.0 \\% &
\phn\phn3.826$+$0.385 &  17 52 59.347  &  $-$25 27 27.16  &    \phn\phn33.9 &    \phn\phn50.1 &         \phn3.0 &    \phn\phn34.8 &    \phn\phn49.1 &         \phn3.3 &      \phn$-$0.1 &            17.4 & GPSR,Gal \\ %1751-253.7
\phn\phn3.829$+$0.537 &  17 52 24.833  &  $-$25 22 39.58  & \phn\phn\phn6.0 & \phn\phn\phn9.7 &         \phn3.5 & \phn\phn\phn5.9 & \phn\phn\phn8.6 &         \phn3.9 &      \phn$-$0.5 &         \phn8.5 \\%1751-253.6 &
\phn\phn3.929$+$0.253 &  17 53 43.389  &  $-$25 26 09.17  &    \phn\phn38.0 &    \phn\phn70.4 &         \phn4.6 &    \phn\phn53.4 &    \phn\phn68.8 &         \phn2.9 &      \phn$-$0.1 &            28.1 & GPSR \\ % 1751-253.8

\enddata

\tablecomments{(1) An ``e'' following a source's name indicates the
source is extended; ``m'' indicates that a source is one of multiple components.
(2) and (3) Right ascension and declination are epoch J2000.
(4) and (7) Peak intensities, $I$, are in units of \mjybm, with a
5\arcsec\ beam.
(5) and (8) Integrated fluxes, $S$, are in units of mJy.  
(6) and (9) Apparent sizes, $\theta$, are in units of arc$\,$seconds.
(10) Spectral index defined as $S \propto \nu^{-\alpha}$ and
calculated between 1281 and~1658~Mhz.  Extreme values probably reflect
the closely spaced observing frequences.
(11) Offset from phase center in arc$\,$minutes.
(12) Source cross-identifications---``GPSR'' indicates the source has
a counterpart in the Columbia Galactic plane survey, ``1LC'' indicates
a source also detected in our 6~cm survey, ``VLA'' indicates VLA
calibrators, ``Gal'' indicates sources likely to be Galactic, and
``xgal'' indicates sources likely to be extragalactic.}
\end{deluxetable}
